Integration and Evaluation of Quantum Accelerators for Data-Driven User Functions

Quantum computers hold great promise for accelerating computationally challenging algorithms on noisy intermediate-scale quantum (NISQ) devices in the upcoming years. Much attention of the current research is directed to algorithmic research on artificial data that is disconnected from live systems, such as optimization of systems or training of learning algorithms. In this paper we investigate the integration of quantum systems into industry-grade system architectures. In this work we propose a system architecture for the integration of quantum accelerators. In order to evaluate our proposed system architecture we implemented various algorithms including a classical system, a gate-based quantum accelerator and a quantum annealer. This algorithm automates user habits using data-driven functions trained on real-world data. This also includes an evaluation of the quantum enhanced kernel, that previously was only evaluated on artificial data. In our evaluation, we showed that the quantum-enhanced kernel performs at least equally well to a classical state-of-the-art kernel. We also showed a low reduction in accuracy and latency numbers within acceptable bounds when running on the gate-based IBM quantum accelerator. We, therefore, conclude it is feasible to integrate NISQ-era devices in industry-grade system architecture in preparation for future hardware improvements.

==> supporting_documents/architecture.tex <==
\resizebox{1.4\columnwidth}{!}{%

\begin{tikzpicture}[
	node distance=3em,
	block/.style={rectangle, draw, fill=white, minimum width=3em, text width=3em, text centered, rounded corners=1pt,font=\small, inner sep = 0pt, minimum height=3em},
	blocksm/.style={rectangle, draw, fill=white, minimum width=4em, text width=4em, text centered, rounded corners=1pt,font=\small, inner sep = 0pt, minimum height=1.5em},
	blockbig/.style={rectangle, draw, fill=white, minimum width=4em, text width=4em, text centered, rounded corners=1pt,font=\small, inner sep = 0pt, minimum height=4em},
	ghost/.style={coordinate},
	api/.style={rectangle, draw, fill=white, minimum width=1.5em, text width=1.5em, text centered, rounded corners=1pt,font=\small, inner sep = 0pt, minimum height=4em},
	database/.style={cylinder, shape border rotate=90, aspect=0.3, draw, fill=white},
]

%ecu1
\node [block, minimum width=10em] (ecu1) {};
\node [blocksm, below right = 6em and 0em of ecu1.south west] (sensor1) {};
\node [blocksm, below left = 6em and 0em of ecu1.south east] (act1) {};
\draw [->] (sensor1) -- (ecu1.-153);
\draw [<-] (act1) -- (ecu1.-27);

%ecu2
\node [block, minimum width=10em, above left = 0.5em and 0.5em of ecu1.south east] (ecu2) {};
\node [blocksm, below left = 6em and 0em of ecu2.south east] (act2) {};
\node [blocksm, below right = 6em and 0em of ecu2.south west] (sensor2) {};
\draw [->] (sensor2) -- (ecu2.-153);
\draw [<-] (act2) -- (ecu2.-27);

%ecu3
\node [block, minimum width=10em, above left = 0.5em and 0.5em of ecu2.south east] (ecu3) {ECU};
\node [blocksm, below right = 6em and 0em of ecu3.south west] (sensor3) {Sensors};
\node [blocksm, below left = 6em and 0em of ecu3.south east] (act3) {Actuators};
\draw [->] (sensor3) -- (ecu3.-153);
\draw [<-] (act3) -- (ecu3.-27);

% data link
\node [blockbig, right = 2em of ecu2] (link) {Gate-\\way};
\draw [->] (ecu3) -- (link.165);
\draw [->] (ecu2) -- (link.177);
\draw [->] (ecu1) -- (link.192);

% preprocessing 
\node [blockbig, below right = -2.5em and 0.5em of link, dashed, minimum height=2.5em, minimum width=4.5em] (pre-veh) {Pre-\\processing};
\draw [->, dashed] (link.-20) -- (pre-veh);

% request collector
%\node [blockbig, below = 1em of link] (req) {Request\\Collector};

% API backend
\node [api, right = 7em of link] (api1) {\rotatebox{90}{API}};
\draw [->] (link.30) -- (api1.124);

% API2 backend
\node [api, below right = 1em and 7em of link] (api2) {\rotatebox{90}{API}};

% backend stuff
\node [blockbig, right = 0.5em of api1, minimum width=4.5em] (pre-back) {Pre-\\processing};
\node [database, right = 1em of pre-back] (db) {Data};
\node [blockbig, right = 1em of db] (fs) {Feature\\Selection};
\draw [->] (api1) -- (pre-back);
\draw [->] (pre-back) -- (db);
\draw [->] (db) -- (fs);

% train
\node [api, below right = -2.1em and 1.5em of fs] (apitrain) {\rotatebox{90}{API}};
\node [blockbig, right = 0.75em of apitrain, minimum width=4.8em] (mltrain) {Data\\Driven\\Function};
\node [above = 0.25em of mltrain, shift={(-1em,0em)}] (texttrain) {Accelerator};
\draw [->] (db) -- (db |- apitrain.230) -- (apitrain.230);
\draw [<->] (apitrain) -- (mltrain);
\draw [->, densely dashed, >=stealth] (fs.-120) -- (fs.-120 |- apitrain.230);

% infer
\node [api, below = 6em of apitrain] (apiinfer) {\rotatebox{90}{API}};
\node [blockbig, below = 6em of mltrain, minimum width=4.8em] (mlinfer) {Data\\Driven\\Function};
\node [above = 0.25em of mlinfer, shift={(-1em,0em)}] (textinfer) {Accelerator};
\draw [->] (pre-back) -- (pre-back |- apiinfer.130) -- (apiinfer.130);
\draw [<-] (api2) -- (api2 |- apiinfer.220) -- (apiinfer.220);
\draw [<->] (apiinfer) -- (mlinfer);
\draw [->, densely dashed, >=stealth] (fs.-60) -- (fs.-60 |- apiinfer.130);

% veh infer
\node [blocksm, below = 7em of pre-veh.west, minimum width=4.8em] (apiveh) {API};
\node [blockbig,below = 0.75em of apiveh, minimum width=4.8em] (mlveh) {Data\\Driven\\Function};
\node [left = 0.25em of mlveh, shift={(0em,1em)}] (textinferveh) {\rotatebox{90}{Accelerator}};
\draw [<->] (apiveh) -- (mlveh);
\draw [<-, dashed] (apiveh.40) -- (apiveh.40 |- api2.-140) -- (pre-veh |- api2.-140) -- (pre-veh);
\draw [->, dashed] (apiveh.140) -- (apiveh.140 |- api2.-140) -- (ecu1.-20 |- api2.-140) -- (ecu1.-20);

% api backend - req - ecu
\draw [->] (api2.140) -- (ecu1.-18 |- api2.140) -- (ecu1.-18);

% headings
\node [above left = 1.2em and -2.5em of ecu1.north west] (textveh) {Vehicle};
\node [shift={(2.5em,0em)}] at (api1 |- textveh) (textbackend) {OEM-Backend};
\node [above = 0.5em of texttrain] (cloudtrain) {Cloud Service};
\node [above = 0.5em of textinfer] (cloudinfer) {Cloud Service};


\begin{pgfonlayer}{background1}
	\node[fill=green!10, rounded corners=1pt, draw, dashed, fit=(apitrain)(mltrain)(texttrain), shift={(1em,-1em)}] (acc-train1) {};
	\node[fill=green!10, rounded corners=1pt, draw, dashed, fit=(apitrain)(mltrain)(texttrain), shift={(0.5em,-0.5em)}] (acc-train2) {};
	\node[fill=green!10, rounded corners=1pt, draw, dashed, fit=(apitrain)(mltrain)(texttrain)] (acc-train3) {};
	
	\node[fill=red!10, rounded corners=1pt, draw, dashed, fit=(apiinfer)(mlinfer)(textinfer), shift={(1em,-1em)}] (acc-infer1) {};
	\node[fill=red!10, rounded corners=1pt, draw, dashed, fit=(apiinfer)(mlinfer)(textinfer), shift={(0.5em,-0.5em)}] (acc-infer2) {};
	\node[fill=red!10, rounded corners=1pt, draw, dashed, fit=(apiinfer)(mlinfer)(textinfer)] (acc-infer3) {};
	\node[fill=red!10, rounded corners=1pt, draw, dashed, fit=(apiveh)(mlveh)(textinferveh)] (acc-veh) {};
\end{pgfonlayer}

\begin{pgfonlayer}{background2}
    \node[fill=black!10, rounded corners=1pt, draw, dashed, fit=(cloudinfer)(acc-infer1)(acc-infer2)(acc-infer3)] (lowestbg) {};
    \node[fill=black!10, rounded corners=1pt, draw, dashed, fit=(cloudtrain)(acc-train1)(acc-train2)(acc-train3)] (highestbg) {};
    
	\node[fill=black!10, rounded corners=1pt, draw, dashed, fit=(ecu3)(mlveh)(pre-veh)(textveh)(acc-veh)(ecu3 |- lowestbg.south)(ecu3 |- highestbg.north)] (bg-veh) {};
	
	\node[fill=black!10, rounded corners=1pt, draw, dashed, fit=(api1)(fs)(api2)(textbackend)(api2 |- lowestbg.south)(api2 |- highestbg.north)] (bg-back) {};
	

\end{pgfonlayer}

\end{tikzpicture}
}
